Complete Hypergraph States as a Resource for Robust Quantum Metrology

Hypergraph states extend graph states by incorporating many-body interactions via multi-controlled-$Z$ gates, but their metrological advantages and design principles remain elusive. We develop an analytical expression for the quantum Fisher information (QFI) of complete weighted hypergraphs with respect to the collective-spin generators $J_x$ and $J_y$, reducing to three finite binomial averages requiring $O(n|K|)$ arithmetic for a set of hyperedge orders $K$. At the entangling phase $\phi=\pi$, order-optimized $J_x$ sensing approaches the Heisenberg limit (HL), while $J_y$ oscillates between the HL and half the HL at large total number of qubits, $n$. We derive the quadratic and linear coefficients of the QFI under erasure and dephasing noise, showing that complete hypergraph states retain Heisenberg scaling for finite erased particles and dephasing probability $p<0.5$ in the asymptotic system size limit. For $J_y$ sensing, computational basis measurement, or, more simply, using Hamming weight detection, is sufficient to saturate the QFI under noiseless conditions and retain Heisenberg scaling under both noises. These results suggest that complete hypergraphs are a robust resource for practical metrological sensing tasks.

==> figures/complete_2_3_uniform.tex <==
\begin{tikzpicture}[scale=1.4, line cap=round, line join=round]

\fill[white!15] (-0.8,-0.8) rectangle (3.8,3.8);

\coordinate (v1) at (0,3);
\coordinate (v2) at (3,3);
\coordinate (v3) at (3,0);
\coordinate (v4) at (0,0);

\coordinate (v1o) at ($(v1)+(-0.24, 0.24)$);
\coordinate (v2o) at ($(v2)+( 0.24, 0.24)$);
\coordinate (v3o) at ($(v3)+( 0.24,-0.24)$);
\coordinate (v4o) at ($(v4)+(-0.24,-0.24)$);

% hyperedge {1,2,3} = (0,1,2)
\draw[blue, line width=1.2pt]
plot[smooth cycle, tension=0.5] coordinates {
    (v1o) (1.2,3.40) (v2o) (3.50,1.6) (v3o) (1.2,1.2)
};

% hyperedge {1,2,4} = (0,1,3)
\draw[red!80!brown, line width=1.2pt]
plot[smooth cycle, tension=0.5] coordinates {
    (v1o) (1.6,3.50) (v2o) (2.00,1.45) (v4o) (-0.35,1.4)
};

% hyperedge {1,3,4} = (0,2,3)
\draw[orange!80!yellow, line width=1.2pt]
plot[smooth cycle, tension=0.5] coordinates {
    (v1o) (-0.45,1.45) (v4o) (1.6,-0.55) (v3o) (2.00,1.7)
};

% hyperedge {2,3,4} = (1,2,3)
\draw[green!50!black, line width=1.2pt]
plot[smooth cycle, tension=0.5] coordinates {
    (v2o) (3.40,1.45) (v3o) (1.45,-0.40) (v4o) (1.25,1.65)
};

% complete 2-edges
\draw[purple!70, line width=1.5pt, dotted] (v1) -- (v2);
\draw[purple!70, line width=1.5pt, dotted] (v1) -- (v3);
\draw[purple!70, line width=1.5pt, dotted] (v1) -- (v4);
\draw[purple!70, line width=1.5pt, dotted] (v2) -- (v3);
\draw[purple!70, line width=1.5pt, dotted] (v2) -- (v4);
\draw[purple!70, line width=1.5pt, dotted] (v3) -- (v4);

\fill (v1) circle (2.2pt);
\fill (v2) circle (2.2pt);
\fill (v3) circle (2.2pt);
\fill (v4) circle (2.2pt);

% \node[below right] at (v1) {1};
% \node[below right] at (v2) {2};
% \node[below right] at (v3) {3};
% \node[below right] at (v4) {4};

\end{tikzpicture}

==> figures/complete_graph.tex <==
\begin{tikzpicture}[scale=1.4, line cap=round, line join=round]

\fill[white!15] (-0.8,-0.8) rectangle (3.8,3.8);

\coordinate (v1) at (0,3);
\coordinate (v2) at (3,3);
\coordinate (v3) at (3,0);
\coordinate (v4) at (0,0);

\draw[purple!70, line width=1.5pt, dotted] (v1) -- (v2);
\draw[purple!70, line width=1.5pt, dotted] (v1) -- (v3);
\draw[purple!70, line width=1.5pt, dotted] (v1) -- (v4);
\draw[purple!70, line width=1.5pt, dotted] (v2) -- (v3);
\draw[purple!70, line width=1.5pt, dotted] (v2) -- (v4);
\draw[purple!70, line width=1.5pt, dotted] (v3) -- (v4);

\fill (v1) circle (2.2pt);
\fill (v2) circle (2.2pt);
\fill (v3) circle (2.2pt);
\fill (v4) circle (2.2pt);

% \node[above left] at (v1) {1};
% \node[above right] at (v2) {2};
% \node[below right] at (v3) {3};
% \node[below left] at (v4) {4};

\end{tikzpicture}
